Lyapunov Exponents and KS Entropy for the Lorentz Gas at Low Densities

The Lyapunov exponents and the KS entropy for a two dimensional Lorentz gas at low densities are defined for general non-equilibrium states and calculated with the use of a Lorentz-Boltzmann type equation. In equilibrium the density dependence of these quantities predicted by Krylov is recovered and explicit expressions are obtained. The relationship between the KS entropy, Lyapunov exponents, and escape rate, conjectured by Gaspard and Nicolis for non-equilibrium systems is confirmed and generalized.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
-------------------------------------------

%!PS-Adobe-2.0 EPSF-2.0
%%Title: /tmp/xfig-fig023217
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Mon Dec 12 12:37:32 1994
%%For: vanbeije@ruuntk.fys.ruu.nl (Henk van Beijeren)
%%Orientation: Landscape
%%BoundingBox: 0 0 273 460
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-212.0 -121.0 translate 90 rotate 0.900 -0.900 scale
0.500 setlinewidth
	[4.000000] 0 setdash
n 441.000 451.800 100.769 -140.719 -169.248 arcn
gs col-1 s gr
	[] 0 setdash
2.000 setlinewidth
% Ellipse
n 544 437 101 101 0 360 DrawEllipse gs col-1 s gr
0.500 setlinewidth
n 502.000 438.000 m 494.000 436.000 l 502.000 434.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 494 436 m 539 436 l gs col-1 s gr
0.000 setlinewidth
	[2.000000] 0 setdash
% Polyline
n 443 437 m 258 438 l 	[] 0 setdash
% Polyline
n 443 437 m 278 438 l % Polyline
n 443 437 m 258 438 l 0.500 setlinewidth
	[4.000000] 0 setdash
% Polyline
n 443 437 m 237 438 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 342 433 m 342 437 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 444 450 m 466 420 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 443 438 m 466 421 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 134 235 m 443 437 l  302 533 l gs col-1 s gr
% Polyline
n 134 236 m 443 450 l  381 534 l gs col-1 s gr
/Symbol findfont 24.00 scalefont setfont
309 424 m
gs 1 -1 scale (f) col-1 show gr
/Symbol findfont 24.00 scalefont setfont
219 279 m
gs 1 -1 scale (r) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
234 269 m
gs 1 -1 scale (-) col-1 show gr
/Symbol findfont 21.00 scalefont setfont
516 425 m
gs 1 -1 scale (f) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
517 413 m
gs 1 -1 scale (^) col-1 show gr
/Symbol findfont 24.00 scalefont setfont
455 418 m
gs 1 -1 scale (r) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
464 403 m
gs 1 -1 scale (+) col-1 show gr
$F2psEnd
